Two Stage Phase Transition in Two Higgs Models

We present a mechanism in which models with two Higgs fields can undergo a two stage phase transition as the temperature falls. The first stage is a conventional second order (or weakly first order) transition in which the symmetry is broken. Shortly thereafter follows a first order transition with barrier penetration, bubble production and loss of thermal equilibrium. For Higgs potentials with CP violation, we show that the second stage of the transition has all the features required for weak scale baryogenesis.

==> (inline-ps-0) <==
%!PS-Adobe-2.0
%!PS-Adobe-2.0 EPSF-2.0
%%Title: land.pic.draw
%%Creator: Draw
%%CreationDate: Fri Aug 14 16:43:29 1992
%%For: hsu
%%DocumentFonts: (atend)
%%Pages: 0 1
%%BoundingBox: -7 18 547 505
%%EndComments

%%BeginDocument: /usr/lib/NextStep/printPackage.ps
%!PS-Adobe-2.0
%%Title: Printing Package
%%EndComments
%Version: 2.0
%Copyright: 1988, NeXT, Inc.

/__NXdef{1 index where{pop pop pop}{def}ifelse}bind def
/__NXbdef{1 index where{pop pop pop}{bind def}ifelse}bind def
/UserObjects 10 array __NXdef
/defineuserobject{
	exch dup 1 add dup UserObjects length gt{
		array dup 0 UserObjects putinterval
		/UserObjects exch def
	}{pop}ifelse UserObjects exch 3 -1 roll put
}__NXbdef
/undefineuserobject{UserObjects exch null put}__NXbdef
/execuserobject{UserObjects exch get exec}__NXbdef
/__NXRectPath{4 2 roll moveto 1 index 0 rlineto
0 exch rlineto neg 0 rlineto closepath}__NXbdef
/__NXProcessRectArgs{
	1 index type /arraytype eq{
		exch 0 4 2 index length 1 sub{
			dup 3 add 1 exch{1 index exch get exch}for
			5 1 roll 5 index exec
		}for pop pop
	}{exec}ifelse
}__NXbdef
/rectfill{gsave newpath {__NXRectPath fill} __NXProcessRectArgs
grestore}__NXbdef
/rectclip{newpath {__NXRectPath} __NXProcessRectArgs clip newpath}__NXbdef
/rectstroke{
	gsave newpath dup type /arraytype eq{dup length 6 eq}{false}ifelse{
		{gsave __NXRectPath null concat stroke grestore}
		dup length array cvx copy dup 2 4 -1 roll put __NXProcessRectArgs
	}{{__NXRectPath stroke} __NXProcessRectArgs}ifelse grestore
}__NXbdef
/xyshow{
	0 1 3 index length 1 sub{
		currentpoint 4 index 3 index 1 getinterval show
		3 index 3 index 2 mul 1 add get add exch
		3 index	3 index 2 mul get add exch moveto pop
	}for pop pop
}__NXbdef
/xshow{
	0 1 3 index length 1 sub{
		currentpoint 4 index 3 index 1 getinterval show
		exch 3 index 3 index get add exch moveto pop
	}for pop pop
}__NXbdef
/yshow{
	0 1 3 index length 1 sub{
		currentpoint 4 index 3 index 1 getinterval show
		3 index 3 index get add moveto pop
	}for pop pop
}__NXbdef
/arct{arcto pop pop pop pop}__NXbdef
/setbbox{pop pop pop pop}__NXbdef
/ucache{}__NXbdef
/ucachestatus{mark 0 0 0 0 0}__NXbdef
/setucacheparams{cleartomark}__NXbdef
/uappend{systemdict begin cvx exec end}__NXbdef
/ueofill{gsave newpath uappend eofill grestore}__NXbdef
/ufill{gsave newpath uappend fill grestore}__NXbdef
/ustroke{
	gsave newpath dup length 6 eq
	{exch uappend concat}{uappend}ifelse
	stroke grestore
}__NXbdef
/__NXustrokepathMatrix dup where {pop pop}{matrix def}ifelse
/ustrokepath{
	newpath dup length 6 eq{
		exch uappend __NXustrokepathMatrix currentmatrix exch concat
		strokepath setmatrix
	}{uappend strokepath}ifelse
} __NXbdef
/upath{
	[exch {/ucache cvx}if pathbbox /setbbox cvx
	 {/moveto cvx}{/lineto cvx}{/curveto cvx}{/closepath cvx}pathforall]cvx
} __NXbdef
/setstrokeadjust{pop}__NXbdef
/currentstrokeadjust{false}__NXbdef
/selectfont{exch findfont exch
dup type /arraytype eq {makefont}{scalefont}ifelse setfont}__NXbdef
/_NXCombineArrays{
	counttomark dup 2 add index dup length 3 -1 roll {
		2 index length sub dup 4 1 roll 1 index exch 4 -1 roll putinterval exch
	}repeat pop pop pop
}__NXbdef
/setcmykcolor{
	1.0 exch sub dup dup 6 -1 roll
	sub dup 0 lt{pop 0}if 5 1 roll
	4 -1 roll sub dup 0 lt{pop 0}if 3 1 roll
	exch sub dup 0 lt{pop 0}if setrgbcolor
}__NXbdef
/currentcmykcolor{currentrgbcolor 3{1.0 exch sub 3 1 roll}repeat 0}__NXbdef
/flushgraphics{}def
/setwindowtype{pop pop}def
/currentwindowtype{pop 0}def
/setalpha{pop}def
/currentalpha{1.0}def
/hidecursor{}def
/obscurecursor{}def
/revealcursor{}def
/setcursor{4 {pop}repeat}bind def
/showcursor{}def
/NextStepEncoding where not{
/NextStepEncoding StandardEncoding 256 array copy def
0 [129/Agrave/Aacute/Acircumflex/Atilde/Adieresis/Aring/Ccedilla/Egrave
/Eacute/Ecircumflex/Edieresis/Igrave/Iacute/Icircumflex/Idieresis
/Eth/Ntilde/Ograve/Oacute/Ocircumflex/Otilde/Odieresis/Ugrave/Uacute
/Ucircumflex/Udieresis/Yacute/Thorn/mu/multiply/divide/copyright
176/registered 181/brokenbar 190/logicalnot 192/onesuperior 201/twosuperior
204/threesuperior 209/plusminus/onequarter/onehalf/threequarters/agrave
/aacute/acircumflex/atilde/adieresis/aring/ccedilla/egrave/eacute
/ecircumflex/edieresis/igrave 226/iacute 228/icircumflex/idieresis/eth
/ntilde 236/ograve/oacute/ocircumflex/otilde/odieresis 242/ugrave/uacute
/ucircumflex 246/udieresis/yacute 252/thorn/ydieresis]
{dup type /nametype eq
 {NextStepEncoding 2 index 2 index put pop 1 add}{exch pop}ifelse
}forall pop
/NextStepEncoding NextStepEncoding readonly def
/_NXfstr 128 string dup 0 (_NX) putinterval def
/findfont{
 % Because we can never let NextStepEncoding get into
 % SharedFontDirectory, we cannot reencode a font to NextStepEncoding
 % if we are in shared mode.  So if currentshared is true,
 % we call the normal findfont and return that
 /currentshared where {pop currentshared} {false} ifelse
 {//findfont exec}
 {dup _NXfstr 3 125 getinterval cvs length 3 add _NXfstr 0 3 -1 roll
  getinterval cvn exch FontDirectory 2 index known
  {pop FontDirectory exch get}
  {//findfont exec dup /Encoding get StandardEncoding eq
   {	dup length dict exch
	{1 index /FID ne {2 index 3 1 roll put}{pop pop}ifelse}forall
	 dup /Encoding NextStepEncoding put definefont
	}{exch pop} ifelse
   }ifelse
 }ifelse
}bind def
}{pop}ifelse
/_NXProcArray 5 array __NXdef
/_NXChannels 0 __NXdef
/_NXTotalBytes 0 __NXdef
/_NXDoImageOp{
	1 index{dup}{1}ifelse /_NXChannels exch store
	_NXChannels 2 add 2 roll _NXProcArray 0 _NXChannels getinterval astore pop
	5 index 4 index mul 2 index{1 sub 8 idiv 1 add mul}{mul 1 sub 8 idiv 1
add}ifelse
	4 index mul /_NXTotalBytes exch store pop exch pop
	gsave matrix invertmatrix concat 0.5 setgray 0 0 4 2 roll rectfill grestore
	{	0 1 _NXChannels 1 sub{
			_NXProcArray exch get exec
			length _NXTotalBytes exch sub /_NXTotalBytes exch store}for
		_NXTotalBytes 0 le{exit}if
	}loop /_NXProcArray 5 array def
}__NXbdef
/colorimage{_NXDoImageOp}__NXbdef
/alphaimage{1 add _NXDoImageOp}def
%%EndDocument

gsave
-20 -28 translate
 /__NXbasematrix matrix currentmatrix def
grestore
%%EndProlog
%%BeginSetup
/oval {
    translate scale newpath 0.5 0.5 0.5 0 360 arc
} def /line {
    moveto rlineto stroke
} def /setup {
    setlinewidth setlinecap setlinejoin gsave
} def /arrow {
    newpath moveto dup rotate -13 6 rlineto 4 -6 rlineto -4 -6 rlineto
closepath gsave 0 setlinejoin stroke grestore fill neg rotate
} def
%%EndSetup
gsave
-6.538462 18 553.538452 487 rectclip
-6.538462 18 553.538452 487 rectclip
0 0 0.717949 setup
0 setgray
1 setalpha
0 400 48 74 line
grestore
0 0 0.717949 setup
0 setgray
1 setalpha
480 0 18 104 line
grestore
0 0 0.717949 setup
0 setgray
1 setalpha
10 -10 488 114 line
grestore
0 0 0.717949 setup
0 setgray
1 setalpha
10 10 488 94 line
grestore
0 0 4 setup
0 setgray
1 setalpha
0 50 48 104 line
90.002655 48 154 arrow
grestore
0 0 4 setup
0.501953 setgray
1 setalpha
0 50 48 254 line
90.002655 48 304 arrow
grestore
0 0 4 setup
0 setgray
1 setalpha
0 50 48 204 line
90.002655 48 254 arrow
grestore
0 0 4 setup
0 setgray
1 setalpha
0 50 48 154 line
90.002655 48 204 arrow
grestore
0 0 4 setup
0.501953 setgray
1 setalpha
0 50 48 304 line
90.002655 48 354 arrow
grestore
0 0 4 setup
0.501953 setgray
1 setalpha
0 50 48 354 line
90.002655 48 404 arrow
grestore
0 0 4 setup
0.501953 setgray
1 setalpha
50 0 48 104 line
0 98 104 arrow
grestore
0 0 4 setup
0.501953 setgray
1 setalpha
50 0 148 104 line
0 198 104 arrow
grestore
0 0 4 setup
0.501953 setgray
1 setalpha
50 0 98 104 line
0 148 104 arrow
grestore
0 0 4 setup
0.501953 setgray
1 setalpha
50 0 198 104 line
0 248 104 arrow
grestore
0 0 4 setup
0 setgray
1 setalpha
50 0 398 104 line
0 448 104 arrow
grestore
0 0 4 setup
0 setgray
1 setalpha
50 0 348 104 line
0 398 104 arrow
grestore
0 0 4 setup
0 setgray
1 setalpha
50 0 298 104 line
0 348 104 arrow
grestore
0 0 4 setup
0.501953 setgray
1 setalpha
50 0 248 104 line
0 298 104 arrow
grestore
0 0 3.025641 setup
0 setgray
1 setalpha
34 -23 48 259 line
-34.078201 82 236 arrow
grestore
0 0 3.025641 setup
0 setgray
1 setalpha
34 -23 160 192 line
-34.078201 194 169 arrow
grestore
0 0 3.025641 setup
0 setgray
1 setalpha
34 -23 263 128 line
-34.078201 297 105 arrow
grestore
0 0 3.025641 setup
0 setgray
1 setalpha
34 -23 212 159 line
-34.078201 246 136 arrow
grestore
0 0 3.025641 setup
0 setgray
1 setalpha
34 -23 106 224 line
-34.078201 140 201 arrow
grestore
0 0 0 setup
gsave
/Helvetica findfont 12 scalefont [1 0 0 -1 0 0] makefont
8
exch
defineuserobject
8 execuserobject setfont
0 setgray
[1 0 0 -1 0 414] concat
8 execuserobject setfont
0 setgray
231 204 moveto (  Tunneling occurs  near) show
231 219 moveto (            T = 46 GeV) show
grestore
grestore
0 0 0 setup
gsave
8 execuserobject setfont
0 setgray
[1 0 0 -1 0 123] concat
8 execuserobject setfont
0 setgray
105 66 moveto (Appears at T = 50 GeV) show
grestore
grestore
0 0 0 setup
gsave
8 execuserobject setfont
0 setgray
[1 0 0 -1 0 322] concat
8 execuserobject setfont
0 setgray
86 158 moveto (Appears at) show
86 173 moveto (T = 60 GeV) show
grestore
grestore
0 0 0.615385 setup
gsave
8 execuserobject setfont
0 setgray
[1 0 0 -1 0 508] concat
/Helvetica findfont 20 scalefont [1 0 0 -1 0 0] makefont
14
exch
defineuserobject
14 execuserobject setfont
0 setgray
6 261 moveto (30) show
grestore
grestore
0 0 0.615385 setup
gsave
14 execuserobject setfont
0 setgray
[1 0 0 -1 0 166] concat
gsave
291 72 24 22 rectclip
14 execuserobject setfont
0 setgray
291 91 moveto (90) show
grestore
grestore
grestore
0 0 0.717949 setup
0 setgray
1 setalpha
10 10 38 464 line
grestore
0 0 0.461538 setup
0 setgray
1 setalpha
10 -10 48 474 line
grestore
0 0 0 setup
gsave
14 execuserobject setfont
0 setgray
[1 0 0 -1 0 976] concat
/Helvetica-Oblique findfont 20 scalefont [1 0 0 -1 0 0] makefont
15
exch
defineuserobject
15 execuserobject setfont
0 setgray
11 495 moveto (o) show
grestore
grestore
0 0 1.538462 setup
0 setgray
1 setalpha
6 22 14 476 line
grestore
0 0 0 setup
gsave
15 execuserobject setfont
0 setgray
[1 0 0 -1 0 188] concat
gsave
503 83 15 22 rectclip
15 execuserobject setfont
0 setgray
503 102 moveto (o) show
grestore
grestore
grestore
0 0 1.538462 setup
0 setgray
1 setalpha
8 20 505 81 line
grestore
0 0 0 setup
gsave
15 execuserobject setfont
0 setgray
[1 0 0 -1 0 167] concat
/Helvetica-BoldOblique findfont 10 scalefont [1 0 0 -1 0 0] makefont
41
exch
defineuserobject
41 execuserobject setfont
0 setgray
512 87 moveto (1) show
grestore
grestore
0 0 0 setup
gsave
41 execuserobject setfont
0 setgray
[1 0 0 -1 0 959] concat
41 execuserobject setfont
0 setgray
20 483 moveto (2) show
grestore
grestore
0 0 1.538462 setup
gsave
41 execuserobject setfont
0 setgray
[1 0 0 -1 0 922] concat
/Helvetica findfont 13 scalefont [1 0 0 -1 0 0] makefont
17
exch
defineuserobject
17 execuserobject setfont
0 setgray
2 466 moveto (\(GeV\)) show
grestore
grestore
0 0 1.538462 setup
gsave
17 execuserobject setfont
0 setgray
[1 0 0 -1 0 132] concat
17 execuserobject setfont
0 setgray
492 70 moveto (\(GeV\)) show
grestore
grestore
0 0 4 setup
0.501953 setgray
1 setalpha
50 0 143 482 line
0 193 482 arrow
grestore
0 0 0 setup
gsave
17 execuserobject setfont
0 setgray
[1 0 0 -1 0 963] concat
8 execuserobject setfont
0 setgray
223 486 moveto (Development of minima with decreasing temperature) show
grestore
grestore
0 0 4 setup
0 setgray
1 setalpha
50 0 143 453 line
0 193 453 arrow
grestore
0 0 0 setup
gsave
8 execuserobject setfont
0 setgray
[1 0 0 -1 0 68] concat
/Helvetica findfont 18 scalefont [1 0 0 -1 0 0] makefont
42
exch
defineuserobject
42 execuserobject setfont
0 setgray
236 40 moveto (Fig. 1) show
grestore
grestore
0 0 0 setup
gsave
42 execuserobject setfont
0 setgray
[1 0 0 -1 0 901] concat
8 execuserobject setfont
0 setgray
332 455 moveto () show
grestore
grestore
0 0 0 setup
gsave
8 execuserobject setfont
0 setgray
[1 0 0 -1 0 890] concat
8 execuserobject setfont
0 setgray
227 442 moveto (Absolute minimum   \(Broken arrows indicate first) show
227 457 moveto (order  transition\)) show
grestore
grestore
1 0 1.538462 setup
0 setgray
1 setalpha
177 193 moveto 177 216 177 216 223 216 curveto stroke
-90 177 193 arrow
grestore
0 0 1.538462 setup
0 setgray
0 setalpha
41 -33 58 97 line
141.169037 58 97 arrow
grestore
0 0 1.538462 setup
0 setgray
0 setalpha
63 26 57 116 line
202.426529 57 116 arrow
grestore
0 setgray
0.333333 setgray
gsave
0 0 540 720 rectclip
[1 0 0 -1 0 720] concat
grestore
grestore
%%Trailer
%%DocumentFonts: Helvetica-BoldOblique
%%+ Helvetica-Oblique
%%+ Helvetica
